Probabilistic Amplitude Shaping with Hard Decision Decoding and Staircase Codes

We consider probabilistic amplitude shaping (PAS) as a means of increasing the spectral efficiency of fiber-optic communication systems. In contrast to previous works in the literature, we consider probabilistic shaping with hard decision decoding (HDD). In particular, we apply the PAS recently introduced by B\"ocherer \emph{et al.} to a coded modulation (CM) scheme with bit-wise HDD that uses a staircase code as the forward error correction code. We show that the CM scheme with PAS and staircase codes yields significant gains in spectral efficiency with respect to the baseline scheme using a staircase code and a standard constellation with uniformly distributed signal points. Using a single staircase code, the proposed scheme achieves performance within $0.57$--$1.44$ dB of the corresponding achievable information rate for a wide range of spectral efficiencies.

==> F1_16ASK_illustration_new_MAP_QAMupdate_georgrate.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
%\pgfplotsset{every tick label/.append style={font=\small}}
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
ylabel={\small Spectral efficiency (bits/channel use)},
xlabel={\small $\SNR\, (\textrm{dB})$},
ylabel style={yshift=-0.5cm},
xlabel style={yshift=0.2cm},
xmin=18,
xmax=28,
ymin=3.5,
ymax=8,
ytick={3.5,4,4.5,5,5.5,6,6.5,7,7.5,8},
grid style={gray,opacity=0.15},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.98,0.02)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[x expr=\thisrow{X}*1, y expr=\thisrow{Y}*2]{
X Y
5	0.363812312929739
5.5	0.395872400305428
6	0.433735957778191
6.5	0.477788167292683
7	0.522436994906735
7.5	0.567686862373678
8	0.613569771560151
8.5	0.661241349804746
9	0.7203577620113
9.5	0.780423073535524
10	0.841432478801897
10.5	0.903324286387758
11	0.973359353623596
11.5	1.04921690221651
12	1.12545709448599
12.5	1.20172858827388
13	1.28750215852353
13.5	1.37518994208931
14	1.46154193618061
14.5	1.55107992297435
15	1.64536532640269
15.5	1.73694964866861
16	1.82909853047774
16.5	1.92558655608641
17	2.01885185865032
17.5	2.11339775518312
18	2.21061918336888
18.5	2.30514688783299
19	2.40471956313306
19.5	2.50377230405928
20	2.60488404875943
20.5	2.70805863720317
21	2.81246577417458
21.5	2.91771969984885
22	3.02451772969183
22.5	3.12956847716218
23	3.23348605288549
23.5	3.3353591642491
24	3.43275542707895
24.5	3.52459483262552
25	3.60964370335415
25.5	3.68670008118292
26	3.7553353253618
26.5	3.81438177624735
27	3.86378049296831
27.5	3.90365361927849
28	3.93468858088163
28.5	3.95779185093405
29	3.97412579798505
29.5	3.98507058885478
30	3.99194707297554
30.5	3.99597275727091
31	3.99815306552372
31.5	3.99923029204145
32	3.99971238564609
32.5	3.99990480725961
33	3.99997254113661
33.5	3.99999320959073
34	3.99999858775443
34.5	3.99999975818047
35	3.99999996672083
};
\addlegendentry{\small $\rateHDD$ (uniform)};

\addplot [color=mycolor3,solid,line width=1.0pt,mark size=1.5pt,mark=*,mark repeat={5} ,mark options={solid}]
table[x expr=\thisrow{X}*1, y expr=\thisrow{Y}*2]{
	X Y
	16	2.36392144642074
	16.5	2.44504225527046
	17	2.52636074362662
	17.5	2.60785413242404
	18	2.68947476287496
	18.5	2.77116202003082
	19	2.85282606963498
	19.5	2.93433393002151
	20	3.01548454163904
	20.5	3.09602059725442
	21	3.17561254701753
	21.5	3.25387184148849
	22	3.33037072795361
	22.5	3.40463632250205
	23	3.47617106271669
	23.5	3.54447594306425
	24	3.6090676589179
	24.5	3.66944615505262
	25	3.72518334105358
	25.5	3.77588496435489
	26	3.82121255257153
	26.5	3.8609653592629
	27	3.89500842904543
	27.5	3.92337398073915
	28	3.94625626079628
	28.5	3.96400854672517
	29	3.97717105804268
	29.5	3.98638466013946
	30	3.99244296272019
	30.5	3.99613764039685
	31	3.99819743622726
	31.5	3.9992303171424
	32	3.99971225681673
	32.5	3.99990477523023
	33	3.99997253156726
	33.5	3.99999320339065
	34	3.99999858605238
	34.5	3.99999975783564
	35	3.99999996666426
};
\addlegendentry{\small $\rateHDD$ (shaping)};

\addplot [color=mycolor2,solid,line width=1.0pt,mark size=1.5pt,mark=square,mark repeat={5} ,mark options={solid}]
table[x expr=\thisrow{X}*1, y expr=\thisrow{Y}*2]{
	X Y
	5	0.141660470080237
	5.5	0.192532428464601
	6	0.249930399993503
	6.5	0.310812773316696
	7	0.374191901131067
	7.5	0.442509203192164
	8	0.510426911192567
	8.5	0.582230812899372
	9	0.655203611156059
	9.5	0.729390522608177
	10	0.804410626099275
	10.5	0.880390368650076
	11	0.956641050924026
	11.5	1.03394362571122
	12	1.11227833186875
	12.5	1.1902476800928
	13	1.26899124939578
	13.5	1.34857746368699
	14	1.42819135951011
	14.5	1.5077905817247
	15	1.58866564698154
	15.5	1.66875185366017
	16	1.7496178305035
	16.5	1.83206681833528
	17	1.91159618423536
	17.5	1.99437922489654
	18	2.07551302007168
	18.5	2.15560952597801
	19	2.23579202152987
	19.5	2.31462424107039
	20	2.39027927734412
	20.5	2.46068010085386
	21	2.5313329554367
	21.5	2.59720297710518
	22	2.65678323341968
	22.5	2.70887256060072
	23	2.75665588588401
	23.5	2.80337118209493
	24	2.84080827492591
	24.5	2.87277567866
	25	2.90255573744699
	25.5	2.92671617845842
	26	2.94570976356006
	26.5	2.96237396227717
	27	2.97456148245287
	27.5	2.98459997286548
	28	2.98999880106067
	28.5	2.99518909824628
	29	2.99742944605562
	29.5	2.99898595099643
	30	2.99963260468839
	30.5	2.99983619996687
	31	2.99995892276039
	31.5	3
	32	3
	32.5	3
	33	3
	33.5	3
	34	3
	34.5	3
	35	3
};
\addlegendentry{\small $2\ent(A)$};

\addplot [color=mycolor2,dashed,line width=1.0pt]
table[x expr=\thisrow{X}*1, y expr=\thisrow{Y}*2+0.7234]{
	X Y
	5	0.141660470080237
	5.5	0.192532428464601
	6	0.249930399993503
	6.5	0.310812773316696
	7	0.374191901131067
	7.5	0.442509203192164
	8	0.510426911192567
	8.5	0.582230812899372
	9	0.655203611156059
	9.5	0.729390522608177
	10	0.804410626099275
	10.5	0.880390368650076
	11	0.956641050924026
	11.5	1.03394362571122
	12	1.11227833186875
	12.5	1.1902476800928
	13	1.26899124939578
	13.5	1.34857746368699
	14	1.42819135951011
	14.5	1.5077905817247
	15	1.58866564698154
	15.5	1.66875185366017
	16	1.7496178305035
	16.5	1.83206681833528
	17	1.91159618423536
	17.5	1.99437922489654
	18	2.07551302007168
	18.5	2.15560952597801
	19	2.23579202152987
	19.5	2.31462424107039
	20	2.39027927734412
	20.5	2.46068010085386
	21	2.5313329554367
	21.5	2.59720297710518
	22	2.65678323341968
	22.5	2.70887256060072
	23	2.75665588588401
	23.5	2.80337118209493
	24	2.84080827492591
	24.5	2.87277567866
	25	2.90255573744699
	25.5	2.92671617845842
	26	2.94570976356006
	26.5	2.96237396227717
	27	2.97456148245287
	27.5	2.98459997286548
	28	2.98999880106067
	28.5	2.99518909824628
	29	2.99742944605562
	29.5	2.99898595099643
	30	2.99963260468839
	30.5	2.99983619996687
	31	2.99995892276039
	31.5	3
	32	3
	32.5	3
	33	3
	33.5	3
	34	3
	34.5	3
	35	3
};
\addlegendentry{\small $2\ent(A)+0.7234$};

\addplot [color=mycolor2,dashdotted,line width=1.0pt]
  table[x expr=\thisrow{X}*1, y expr=\thisrow{Y}*2]{
  	X Y
5	0.891660470080237
5.5	0.942532428464601
6	0.999930399993503
6.5	1.0608127733167
7	1.12419190113107
7.5	1.19250920319216
8	1.26042691119257
8.5	1.33223081289937
9	1.40520361115606
9.5	1.47939052260818
10	1.55441062609927
10.5	1.63039036865008
11	1.70664105092403
11.5	1.78394362571122
12	1.86227833186875
12.5	1.9402476800928
13	2.01899124939578
13.5	2.09857746368699
14	2.17819135951011
14.5	2.2577905817247
15	2.33866564698154
15.5	2.41875185366017
16	2.4996178305035
16.5	2.58206681833528
17	2.66159618423536
17.5	2.74437922489654
18	2.82551302007168
18.5	2.90560952597801
19	2.98579202152987
19.5	3.06462424107039
20	3.14027927734412
20.5	3.21068010085386
21	3.2813329554367
21.5	3.34720297710518
22	3.40678323341968
22.5	3.45887256060072
23	3.50665588588401
23.5	3.55337118209493
24	3.59080827492591
24.5	3.62277567866
25	3.65255573744699
25.5	3.67671617845842
26	3.69570976356006
26.5	3.71237396227717
27	3.72456148245287
27.5	3.73459997286548
28	3.73999880106067
28.5	3.74518909824628
29	3.74742944605562
29.5	3.74898595099643
30	3.74963260468839
30.5	3.74983619996687
31	3.74995892276039
31.5	3.75
32	3.75
32.5	3.75
33	3.75
33.5	3.75
34	3.75
34.5	3.75
35	3.75
  };
\addlegendentry{\small $2\ent(A)+1.5$};

%\addplot [color=mycolor2,dashed,line width=1.0pt]
%table[x expr=\thisrow{X}*1, y expr=\thisrow{Y}*2]{
%	X Y
%5	0.443960470080237
%5.5	0.494832428464601
%6	0.552230399993503
%6.5	0.613112773316696
%7	0.676491901131067
%7.5	0.744809203192164
%8	0.812726911192567
%8.5	0.884530812899372
%9	0.957503611156059
%9.5	1.03169052260818
%10	1.10671062609927
%10.5	1.18269036865008
%11	1.25894105092403
%11.5	1.33624362571122
%12	1.41457833186875
%12.5	1.4925476800928
%13	1.57129124939578
%13.5	1.65087746368699
%14	1.73049135951011
%14.5	1.8100905817247
%15	1.89096564698154
%15.5	1.97105185366017
%16	2.0519178305035
%16.5	2.13436681833528
%17	2.21389618423536
%17.5	2.29667922489654
%18	2.37781302007168
%18.5	2.45790952597801
%19	2.53809202152987
%19.5	2.61692424107039
%20	2.69257927734412
%20.5	2.76298010085386
%21	2.8336329554367
%21.5	2.89950297710518
%22	2.95908323341968
%22.5	3.01117256060072
%23	3.05895588588401
%23.5	3.10567118209493
%24	3.14310827492591
%24.5	3.17507567866
%25	3.20485573744699
%25.5	3.22901617845842
%26	3.24800976356006
%26.5	3.26467396227717
%27	3.27686148245287
%27.5	3.28689997286548
%28	3.29229880106067
%28.5	3.29748909824628
%29	3.29972944605562
%29.5	3.30128595099643
%30	3.30193260468839
%30.5	3.30213619996687
%31	3.30225892276039
%31.5	3.3023
%32	3.3023
%32.5	3.3023
%33	3.3023
%33.5	3.3023
%34	3.3023
%34.5	3.3023
%35	3.3023
%};
%\addlegendentry{\small $2\ent(A)+0.6046$};







%\addplot [color=mycolor3,line width=1.5pt,mark size=3pt,only marks,mark=x,mark options={solid}]
%  table[x expr=\thisrow{X}*1, y expr=\thisrow{Y}*2]{
%X Y  	
%25.02	3.6516
%24.38	3.5552
%23.34	3.3804
%22.49	3.2297
%21.19	2.995
%20.335	2.8349
%19.24	2.631
%17.9	2.3682
%16.6	2.1679
%};
%\addlegendentry{\small Simulation (shaping)};

\addplot [color=mycolor3,line width=1.5pt,mark size=3pt,only marks,mark=x,mark options={solid}]
table[x expr=\thisrow{X}*1, y expr=\thisrow{Y}*2]{
	X Y  	
	25.02	3.6516
	24.38	3.5552
	23.342	3.3804
	22.49	3.2297
	21.236	3.0031
	20.35	2.8386
	18.85	2.5703
	

};
\addlegendentry{\small Simulation (shaping)};

\addplot [color=red,solid,line width=1.0pt,mark size=3.0pt,only marks,mark=+,mark options={solid},opacity=1]
table[x expr=\thisrow{X}*1, y expr=\thisrow{Y}*2]{
	X Y
	23.66 3.5661
};	

\draw[<->,black]  (axis cs:23.56,7.5322) to node[above] {\small $1.36$ dB} (axis cs:25.12,7.5322);

%\addplot [color=mycolor3,line width=1.1pt,mark size=2.0pt,only marks,mark=square,mark options={solid},opacity=0.7,forget plot]
%table[x expr=\thisrow{X}*1, y expr=\thisrow{Y}*2]{
%	X Y
%	17.25 2.267
%	18.55 2.4661      
%};

\addplot [color=mycolor3,line width=1.1pt,mark size=2.0pt,only marks,mark=square,mark options={solid},opacity=0.7,forget plot]
table[x expr=\thisrow{X}*1, y expr=\thisrow{Y}*2]{
	X Y
%	19 2.5927
	20.2 2.7749
	19.4 2.6564
	19.8 2.7173      
};

\end{axis}
\end{tikzpicture}%

==> F2_16ASK_illustration_new_MAP_QAMupdate_georgrate.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
%\pgfplotsset{every tick label/.append style={font=\small}}
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
ylabel={\small Spectral efficiency (bits/channel use)},
xlabel={\small $\SNR\, (\textrm{dB})$},
ylabel style={yshift=-0.5cm},
xlabel style={yshift=0.2cm},
xmin=16,
xmax=26,
xtick={12, 14, 16, 18, 20, 22, 24, 25, 27, 29, 31, 33},
grid style={gray,opacity=0.15},
xmajorgrids,
ymin=4.4,
ymax=8,
ytick={  4, 4.4, 4.8, 5.2, 5.6,   6, 6.4, 6.8, 7.2, 7.6,   8},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.01,0.99)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=1.5pt,mark=*,mark repeat={4} ,mark options={solid}]
  table[x expr=\thisrow{X}*1, y expr=\thisrow{Y}*2]{
  	X Y
16	2.36392144642074
16.5	2.44504225527046
17	2.52636074362662
17.5	2.60785413242404
18	2.68947476287496
18.5	2.77116202003082
19	2.85282606963498
19.5	2.93433393002151
20	3.01548454163904
20.5	3.09602059725442
21	3.17561254701753
21.5	3.25387184148849
22	3.33037072795361
22.5	3.40463632250205
23	3.47617106271669
23.5	3.54447594306425
24	3.6090676589179
24.5	3.66944615505262
25	3.72518334105358
25.5	3.77588496435489
26	3.82121255257153
26.5	3.8609653592629
27	3.89500842904543
27.5	3.92337398073915
28	3.94625626079628
28.5	3.96400854672517
29	3.97717105804268
29.5	3.98638466013946
30	3.99244296272019
30.5	3.99613764039685
31	3.99819743622726
31.5	3.9992303171424
32	3.99971225681673
32.5	3.99990477523023
33	3.99997253156726
33.5	3.99999320339065
34	3.99999858605238
34.5	3.99999975783564
35	3.99999996666426
  };
\addlegendentry{\small $\rateHDD$ $256$-QAM (shaping)};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[x expr=\thisrow{X}*1, y expr=\thisrow{Y}*2]{
  	X Y
10.5	1.51702695762757
11	1.59361343827667
11.5	1.67082988987842
12	1.74858246084388
12.5	1.82675617774617
13	1.90519717593716
13.5	1.9837133886818
14	2.06204173053991
14.5	2.13986906190908
15	2.21682298988338
15.5	2.29248115748419
16	2.36639292358119
16.5	2.43806717993957
17	2.50700767471938
17.5	2.57271338485394
18	2.63468606494404
18.5	2.69245307521573
19	2.7455789443689
19.5	2.79368554835825
20	2.8364763167696
20.5	2.87375295328929
21	2.9054425671703
21.5	2.9316218740713
22	2.95252766994949
22.5	2.96856449131
23	2.98029432930195
23.5	2.98840359238926
24	2.99365229406782
24.5	2.9967991192209
25	2.99852811662064
25.5	2.99938911281046
26	2.999773767919
26.5	2.99992616839332
27	2.99997911727535
27.5	2.99999495055255
28	2.99999897624203
28.5	2.99999982970457
29	2.99999997731873
29.5	2.99999999764653
30	2.9999999998155
  };
\addlegendentry{\small $\rateHDD$ $64$-QAM (shaping)};

\addplot [color=mycolor3,dotted,line width=1.2pt]
  table[x expr=\thisrow{X}*1, y expr=\thisrow{Y}*2]{
X Y  	
5	0.508487824875371
5.5	0.559647626294144
6	0.614376157817358
6.5	0.672432703673546
7	0.73365355168849
7.5	0.797811272770864
8	0.864618099539084
8.5	0.933712153056884
9	1.00476588365755
9.5	1.07744260600083
10	1.1514683347023
10.5	1.22665130760315
11	1.30302331043247
11.5	1.38048602377436
12	1.45929182025147
12.5	1.53956656927841
13	1.62154544737791
13.5	1.70540988259773
14	1.79131742669857
14.5	1.87917560865191
15	1.96878219042002
15.5	2.0597406695818
16	2.15139996557569
16.5	2.24296277735994
17	2.33341703075116
17.5	2.42166170137155
18	2.5064793269472
18.5	2.58665130342344
19	2.66100573677511
19.5	2.72848548384597
20	2.78825040466836
20.5	2.83973987389702
21	2.88274050290557
21.5	2.91740732718518
22	2.94426519898137
22.5	2.96416184266275
23	2.97817461521429
23.5	2.98749747574809
24	2.99331476516894
24.5	2.99669198555361
25	2.99849987363992
25.5	2.99938330813838
26	2.99977297275004
26.5	2.99992617683923
27	2.99997912028541
27.5	2.99999495147138
28	2.99999897647697
28.5	2.99999982975382
29	2.999999977327
29.5	2.99999999764762
30	2.99999999981561
30.5	2.99999999998945
31	2.99999999999958
31.5	2.99999999999999
32	3
32.5	3
33	3
33.5	3
34	3
34.5	3
35	3
35.5	3
36	3
36.5	3
37	3
37.5	3
38	3
38.5	3
39	3
39.5	3
40	3
};
\addlegendentry{\small $\rateHDD$ $64$-QAM (uniform)};

\addplot [color=mycolor1,line width=1.5pt,mark size=3pt,only marks,mark=x,mark options={solid}]
  table[x expr=\thisrow{X}*1, y expr=\thisrow{Y}*2]{
X Y  	
	25.02	3.6516
	24.38	3.5552
	23.342	3.3804
	22.49	3.2297
	21.236	3.0031
	20.35	2.8386
	18.85	2.5703
};
\addlegendentry{\small Simulation $256$-QAM (shaping)};

\addplot [color=mycolor2,line width=1pt,mark size=2.4pt,only marks,mark=o,mark options={solid}]
  table[x expr=\thisrow{X}*1, y expr=\thisrow{Y}*2]{
X Y  	
19.746	2.7618
19.05	2.6724
17.63	2.4426
16.727	2.2702
};
\addlegendentry{\small Simulation $64$-QAM (shaping)};

\end{axis}
\end{tikzpicture}%

==> MI_GMI_16ASK_without_tol_new_MAP_georgrate.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
ylabel={\small Spectral efficiency (bits/channel use)},
xlabel={\small $\SNR\, (\textrm{dB})$},
ylabel style={yshift=-0.58cm},
xlabel style={yshift=0.2cm},
xmin=16,
xmax=30,
grid style={gray,opacity=0.15},
xmajorgrids,
ymin=1.5,
ymax=4.5,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.98,0.02)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=black,solid,line width=1.0pt,,mark size=1.5pt,mark=square,mark repeat={4} ,mark options={solid}]
table[row sep=crcr]{%
	0	0.5\\
	0.5	0.542718601409599\\
	1	0.587818317346194\\
	1.5	0.635275697101155\\
	2	0.685052334875493\\
	2.5	0.737095848832961\\
	3	0.791341177455778\\
	3.5	0.847712127039064\\
	4	0.906123095650313\\
	4.5	0.96648089622865\\
	5	1.0286866043034\\
	5.5	1.0926373631491\\
	6	1.15822808981313\\
	6.5	1.22535303798124\\
	7	1.29390718678102\\
	7.5	1.36378743725932\\
	8	1.43489360958514\\
	8.5	1.50712924350316\\
	9	1.58040221195651\\
	9.5	1.65462516310201\\
	10	1.72971580931865\\
	10.5	1.8055970835281\\
	11	1.88219718352143\\
	11.5	1.95944952434599\\
	12	2.03729261745271\\
	12.5	2.11566989350116\\
	13	2.19452948368152\\
	13.5	2.27382397230579\\
	14	2.35351013136442\\
	14.5	2.43354864582107\\
	15	2.51390383667526\\
	15.5	2.59454338728602\\
	16	2.6754380771243\\
	16.5	2.75656152600264\\
	17	2.83788995090244\\
	17.5	2.91940193676406\\
	18	3.00107822200099\\
	18.5	3.08290149902681\\
	19	3.16485622972095\\
	19.5	3.24692847548876\\
	20	3.3291057413759\\
	20.5	3.41137683356277\\
	21	3.49373172947796\\
	21.5	3.5761614597214\\
	22	3.65865800096827\\
	22.5	3.74121417902728\\
	23	3.8238235812452\\
	23.5	3.90648047747976\\
	24	3.98917974890062\\
	24.5	4.07191682392081\\
	25	4.1546876206064\\
	25.5	4.23748849495864\\
	26	4.3203161945087\\
	26.5	4.40316781671055\\
	27	4.48604077166048\\
	27.5	4.56893274871298\\
	28	4.65184168660144\\
	28.5	4.73476574670804\\
	29	4.81770328916082\\
	29.5	4.90065285146676\\
	30	4.983613129418\\
	30.5	5.0665829600343\\
	31	5.14956130632863\\
	31.5	5.23254724370396\\
	32	5.31553994780929\\
	32.5	5.39853868370022\\
	33	5.48154279616551\\
	33.5	5.5645517010955\\
	34	5.64756487778109\\
	34.5	5.73058186204385\\
	35	5.81360224010802\\
	35.5	5.89662564313503\\
	36	5.97965174234899\\
	36.5	6.06268024468985\\
	37	6.1457108889372\\
	37.5	6.22874344225396\\
	38	6.31177769710469\\
	38.5	6.394813468508\\
	39	6.47785059158696\\
	39.5	6.56088891938526\\
	40	6.64392832092027\\
	40.5	6.72696867944758\\
	41	6.81000989091377\\
	41.5	6.89305186257733\\
	42	6.97609451177925\\
	42.5	7.05913776484719\\
	43	7.14218155611871\\
	43.5	7.22522582707056\\
	44	7.30827052554262\\
	44.5	7.39131560504619\\
	45	7.47436102414739\\
};
\addlegendentry{\small $\frac{1}{2}\mathrm{log}_\mathrm{2}{(1+\SNR)}$};





\addplot [color=red,dashed,line width=1.0pt]
table[row sep=crcr]{%
	5	0.363812312929739\\
	5.5	0.395872400305428\\
	6	0.433735957778191\\
	6.5	0.477788167292683\\
	7	0.522436994906735\\
	7.5	0.567686862373678\\
	8	0.613569771560151\\
	8.5	0.661241349804746\\
	9	0.7203577620113\\
	9.5	0.780423073535524\\
	10	0.841432478801897\\
	10.5	0.903324286387758\\
	11	0.973359353623596\\
	11.5	1.04921690221651\\
	12	1.12545709448599\\
	12.5	1.20172858827388\\
	13	1.28750215852353\\
	13.5	1.37518994208931\\
	14	1.46154193618061\\
	14.5	1.55107992297435\\
	15	1.64536532640269\\
	15.5	1.73694964866861\\
	16	1.82909853047774\\
	16.5	1.92558655608641\\
	17	2.01885185865032\\
	17.5	2.11339775518312\\
	18	2.21061918336888\\
	18.5	2.30514688783299\\
	19	2.40471956313306\\
	19.5	2.50377230405928\\
	20	2.60488404875943\\
	20.5	2.70805863720317\\
	21	2.81246577417458\\
	21.5	2.91771969984885\\
	22	3.02451772969183\\
	22.5	3.12956847716218\\
	23	3.23348605288549\\
	23.5	3.3353591642491\\
	24	3.43275542707895\\
	24.5	3.52459483262552\\
	25	3.60964370335415\\
	25.5	3.68670008118292\\
	26	3.7553353253618\\
	26.5	3.81438177624735\\
	27	3.86378049296831\\
	27.5	3.90365361927849\\
	28	3.93468858088163\\
	28.5	3.95779185093405\\
	29	3.97412579798505\\
	29.5	3.98507058885478\\
	30	3.99194707297554\\
	30.5	3.99597275727091\\
	31	3.99815306552372\\
	31.5	3.99923029204145\\
	32	3.99971238564609\\
	32.5	3.99990480725961\\
	33	3.99997254113661\\
	33.5	3.99999320959073\\
	34	3.99999858775443\\
	34.5	3.99999975818047\\
	35	3.99999996672083\\
};
\addlegendentry{\small $\rateHDD$ uniform dist.};

\addplot [color=red,solid,line width=1.0pt]
table[row sep=crcr]{%
	16	2.36392144642074\\
	16.5	2.44504225527046\\
	17	2.52636074362662\\
	17.5	2.60785413242404\\
	18	2.68947476287496\\
	18.5	2.77116202003082\\
	19	2.85282606963498\\
	19.5	2.93433393002151\\
	20	3.01548454163904\\
	20.5	3.09602059725442\\
	21	3.17561254701753\\
	21.5	3.25387184148849\\
	22	3.33037072795361\\
	22.5	3.40463632250205\\
	23	3.47617106271669\\
	23.5	3.54447594306425\\
	24	3.6090676589179\\
	24.5	3.66944615505262\\
	25	3.72518334105358\\
	25.5	3.77588496435489\\
	26	3.82121255257153\\
	26.5	3.8609653592629\\
	27	3.89500842904543\\
	27.5	3.92337398073915\\
	28	3.94625626079628\\
	28.5	3.96400854672517\\
	29	3.97717105804268\\
	29.5	3.98638466013946\\
	30	3.99244296272019\\
	30.5	3.99613764039685\\
	31	3.99819743622726\\
	31.5	3.9992303171424\\
	32	3.99971225681673\\
	32.5	3.99990477523023\\
	33	3.99997253156726\\
	33.5	3.99999320339065\\
	34	3.99999858605238\\
	34.5	3.99999975783564\\
	35	3.99999996666426\\
};
\addlegendentry{\small $\rateHDD$ with shaping};



\end{axis}
\end{tikzpicture}%

==> differentASKorder_updatenew_georgrate.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor5}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\tikzstyle{loosely dashdotted}=      [dash pattern=on 3pt off 4pt on \the\pgflinewidth off 4pt]
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
ylabel style={yshift=-0.65cm},
xlabel style={yshift=0.2cm},
xmin=5,
xmax=45,
ylabel={\small Spectral efficiency (bits/channel use)},
xlabel={\small $\SNR\, (\textrm{dB})$},
grid style={gray,opacity=0.15},
xmajorgrids,
ymin=0,
ymax=8,
xtick={ 5, 10, 15, 20, 25, 30, 35, 40, 45},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.02,0.98)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=black,solid,line width=1.0pt,,mark size=1.5pt,mark=square,mark repeat={8} ,mark options={solid}]
table[row sep=crcr]{%
	0	0.5\\
	0.5	0.542718601409599\\
	1	0.587818317346194\\
	1.5	0.635275697101155\\
	2	0.685052334875493\\
	2.5	0.737095848832961\\
	3	0.791341177455778\\
	3.5	0.847712127039064\\
	4	0.906123095650313\\
	4.5	0.96648089622865\\
	5	1.0286866043034\\
	5.5	1.0926373631491\\
	6	1.15822808981313\\
	6.5	1.22535303798124\\
	7	1.29390718678102\\
	7.5	1.36378743725932\\
	8	1.43489360958514\\
	8.5	1.50712924350316\\
	9	1.58040221195651\\
	9.5	1.65462516310201\\
	10	1.72971580931865\\
	10.5	1.8055970835281\\
	11	1.88219718352143\\
	11.5	1.95944952434599\\
	12	2.03729261745271\\
	12.5	2.11566989350116\\
	13	2.19452948368152\\
	13.5	2.27382397230579\\
	14	2.35351013136442\\
	14.5	2.43354864582107\\
	15	2.51390383667526\\
	15.5	2.59454338728602\\
	16	2.6754380771243\\
	16.5	2.75656152600264\\
	17	2.83788995090244\\
	17.5	2.91940193676406\\
	18	3.00107822200099\\
	18.5	3.08290149902681\\
	19	3.16485622972095\\
	19.5	3.24692847548876\\
	20	3.3291057413759\\
	20.5	3.41137683356277\\
	21	3.49373172947796\\
	21.5	3.5761614597214\\
	22	3.65865800096827\\
	22.5	3.74121417902728\\
	23	3.8238235812452\\
	23.5	3.90648047747976\\
	24	3.98917974890062\\
	24.5	4.07191682392081\\
	25	4.1546876206064\\
	25.5	4.23748849495864\\
	26	4.3203161945087\\
	26.5	4.40316781671055\\
	27	4.48604077166048\\
	27.5	4.56893274871298\\
	28	4.65184168660144\\
	28.5	4.73476574670804\\
	29	4.81770328916082\\
	29.5	4.90065285146676\\
	30	4.983613129418\\
	30.5	5.0665829600343\\
	31	5.14956130632863\\
	31.5	5.23254724370396\\
	32	5.31553994780929\\
	32.5	5.39853868370022\\
	33	5.48154279616551\\
	33.5	5.5645517010955\\
	34	5.64756487778109\\
	34.5	5.73058186204385\\
	35	5.81360224010802\\
	35.5	5.89662564313503\\
	36	5.97965174234899\\
	36.5	6.06268024468985\\
	37	6.1457108889372\\
	37.5	6.22874344225396\\
	38	6.31177769710469\\
	38.5	6.394813468508\\
	39	6.47785059158696\\
	39.5	6.56088891938526\\
	40	6.64392832092027\\
	40.5	6.72696867944758\\
	41	6.81000989091377\\
	41.5	6.89305186257733\\
	42	6.97609451177925\\
	42.5	7.05913776484719\\
	43	7.14218155611871\\
	43.5	7.22522582707056\\
	44	7.30827052554262\\
	44.5	7.39131560504619\\
	45	7.47436102414739\\
};
\addlegendentry{\small $\frac{1}{2}\mathrm{log}_\mathrm{2}{(1+\SNR)}$};

\addplot [color=mycolor1,solid,dotted,line width=1.0pt]
  table[row sep=crcr]{%
5	0.783701935340367\\
5.5	0.847751704996402\\
6	0.913087068517602\\
6.5	0.979579047651123\\
7	1.04702054312745\\
7.5	1.11516035522601\\
8	1.18368061001903\\
8.5	1.2522124107264\\
9	1.32033674093093\\
9.5	1.38760721667943\\
10	1.45352729863252\\
10.5	1.51757343504965\\
11	1.57920749328205\\
11.5	1.63789496715365\\
12	1.69309441331653\\
12.5	1.74430346874887\\
13	1.79107047673952\\
13.5	1.83301901678481\\
14	1.86987091689484\\
14.5	1.90147910417417\\
15	1.92784459378852\\
15.5	1.94913569508031\\
16	1.96568801093199\\
16.5	1.97799735727286\\
17	1.98668843642428\\
17.5	1.99246481647231\\
18	1.99604509549245\\
18.5	1.99809384456866\\
19	1.9991649835125\\
19.5	1.99967120605256\\
20	1.99988501392206\\
20.5	1.99996476678914\\
21	1.99999070035476\\
21.5	1.99999792021753\\
22	1.99999961384282\\
22.5	1.99999994182415\\
23	1.99999999306923\\
23.5	1.99999999936563\\
24	1.99999999995681\\
24.5	1.99999999999789\\
25	1.99999999999993\\
  };
\addlegendentry{\small 4-ASK $\rateHDD$};

\addplot [color=mycolor2,solid,dashdotted,line width=1.0pt]
  table[row sep=crcr]{%
10.5	1.51702695762757\\
11	1.59361343827667\\
11.5	1.67082988987842\\
12	1.74858246084388\\
12.5	1.82675617774617\\
13	1.90519717593716\\
13.5	1.9837133886818\\
14	2.06204173053991\\
14.5	2.13986906190908\\
15	2.21682298988338\\
15.5	2.29248115748419\\
16	2.36639292358119\\
16.5	2.43806717993957\\
17	2.50700767471938\\
17.5	2.57271338485394\\
18	2.63468606494404\\
18.5	2.69245307521573\\
19	2.7455789443689\\
19.5	2.79368554835825\\
20	2.8364763167696\\
20.5	2.87375295328929\\
21	2.9054425671703\\
21.5	2.9316218740713\\
22	2.95252766994949\\
22.5	2.96856449131\\
23	2.98029432930195\\
23.5	2.98840359238926\\
24	2.99365229406782\\
24.5	2.9967991192209\\
25	2.99852811662064\\
25.5	2.99938911281046\\
26	2.999773767919\\
26.5	2.99992616839332\\
27	2.99997911727535\\
27.5	2.99999495055255\\
28	2.99999897624203\\
28.5	2.99999982970457\\
29	2.99999997731873\\
29.5	2.99999999764653\\
30	2.9999999998155\\
  };
\addlegendentry{\small 8-ASK $\rateHDD$};

\addplot [color=mycolor3,solid,dashed,line width=1.0pt]
  table[row sep=crcr]{%
16	2.36392144642074\\
16.5	2.44504225527046\\
17	2.52636074362662\\
17.5	2.60785413242404\\
18	2.68947476287496\\
18.5	2.77116202003082\\
19	2.85282606963498\\
19.5	2.93433393002151\\
20	3.01548454163904\\
20.5	3.09602059725442\\
21	3.17561254701753\\
21.5	3.25387184148849\\
22	3.33037072795361\\
22.5	3.40463632250205\\
23	3.47617106271669\\
23.5	3.54447594306425\\
24	3.6090676589179\\
24.5	3.66944615505262\\
25	3.72518334105358\\
25.5	3.77588496435489\\
26	3.82121255257153\\
26.5	3.8609653592629\\
27	3.89500842904543\\
27.5	3.92337398073915\\
28	3.94625626079628\\
28.5	3.96400854672517\\
29	3.97717105804268\\
29.5	3.98638466013946\\
30	3.99244296272019\\
30.5	3.99613764039685\\
31	3.99819743622726\\
31.5	3.9992303171424\\
32	3.99971225681673\\
32.5	3.99990477523023\\
33	3.99997253156726\\
33.5	3.99999320339065\\
34	3.99999858605238\\
34.5	3.99999975783564\\
35	3.99999996666426\\
  };
\addlegendentry{\small 16-ASK $\rateHDD$};

\addplot [color=mycolor4,solid,line width=1.0pt,loosely dashdotted]
  table[row sep=crcr]{%
22	3.33194853696669\\
22.5	3.41450319332293\\
23	3.49710704941473\\
23.5	3.57973767017895\\
24	3.66240486209448\\
24.5	3.74503633004095\\
25	3.82759371281117\\
25.5	3.90994246673573\\
26	3.99192251653509\\
26.5	4.07333104328904\\
27	4.15383673493956\\
27.5	4.23307162696957\\
28	4.31062941422118\\
28.5	4.386060232193\\
29	4.45883556060307\\
29.5	4.52845793774582\\
30	4.59443208103061\\
30.5	4.65614563468912\\
31	4.7133927435639\\
31.5	4.76558393191133\\
32	4.81236198222361\\
32.5	4.853417380381\\
33	4.88895762507801\\
33.5	4.91847169447067\\
34	4.94261489272943\\
34.5	4.96137841721494\\
35	4.97533329643228\\
35.5	4.98506313415783\\
36	4.99174286045105\\
36.5	4.99559907470469\\
37	4.9979479329504\\
37.5	4.99914003022537\\
38	4.99967632055237\\
38.5	4.99989203724161\\
39	4.99996856258948\\
39.5	4.99999214182018\\
40	4.99999834537412\\
  };
\addlegendentry{\small 32-ASK $\rateHDD$};

\addplot [color=mycolor5,solid,line width=1.0pt]
  table[row sep=crcr]{%
27.5	4.233\\
28	4.31380943957647\\
28.5	4.39672068895946\\
29	4.47963407935708\\
29.5	4.56251096137228\\
30	4.64559191253718\\
30.5	4.72838023538554\\
31	4.81112479389938\\
31.5	4.89385885844144\\
32	4.97608530586433\\
32.5	5.05779535062537\\
33	5.13815734947981\\
33.5	5.21826981091062\\
34	5.29650171865254\\
34.5	5.37241440953551\\
35	5.44523620194413\\
35.5	5.51626146750597\\
36	5.58388813259347\\
36.5	5.64588775447234\\
37	5.70418333249703\\
37.5	5.75789734478812\\
38	5.80482481624786\\
38.5	5.84774063250083\\
39	5.88410250936959\\
39.5	5.91299783864277\\
40	5.93990468436567\\
40.5	5.95904223324208\\
41	5.97193085605616\\
41.5	5.98254996498399\\
42	5.9905289652534\\
42.5	5.995230330111\\
43	5.99779197854429\\
43.5	5.99907022063\\
44	5.99964803908696\\
44.5	5.99988180365066\\
45	5.99996530505298\\
  };
\addlegendentry{\small 64-ASK $\rateHDD$};


\filldraw [draw=red,fill=red,solid] (axis cs:10.6,1.529) ellipse [x radius=3, y radius=6];
\filldraw [draw=red,fill=red,solid] (axis cs:16.29,2.43) ellipse [x radius=3, y radius=6];
\filldraw [draw=red,fill=red,solid] (axis cs:22.7,3.43) ellipse [x radius=3, y radius=6];
\filldraw [draw=red,fill=red,solid] (axis cs:28.4,4.39) ellipse [x radius=3, y radius=6];
\end{axis}



\end{tikzpicture}%

==> operating_point_update_new_map_newgeorg.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
%\pgfplotsset{every tick label/.append style={font=\small}}
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
ylabel={\small Spectral efficiency (bits/channel use)},
xlabel={\small $\SNR\, (\textrm{dB})$},
ylabel style={yshift=-0.5cm},
xlabel style={yshift=0.2cm},
xmin=16,
xmajorgrids,
ymajorgrids,
xmax=32,
grid style={gray,opacity=0.15},
ymin=1.7,
ymax=4.5,
%ylabel={AIR(bit/symbol)},
axis background/.style={fill=white},
legend style={at={(0.01,0.99)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mycolor2,solid,line width=1.0pt]
table[row sep=crcr]{%
	16	2.36392144642074\\
	16.5	2.44504225527046\\
	17	2.52636074362662\\
	17.5	2.60785413242404\\
	18	2.68947476287496\\
	18.5	2.77116202003082\\
	19	2.85282606963498\\
	19.5	2.93433393002151\\
	20	3.01548454163904\\
	20.5	3.09602059725442\\
	21	3.17561254701753\\
	21.5	3.25387184148849\\
	22	3.33037072795361\\
	22.5	3.40463632250205\\
	23	3.47617106271669\\
	23.5	3.54447594306425\\
	24	3.6090676589179\\
	24.5	3.66944615505262\\
	25	3.72518334105358\\
	25.5	3.77588496435489\\
	26	3.82121255257153\\
	26.5	3.8609653592629\\
	27	3.89500842904543\\
	27.5	3.92337398073915\\
	28	3.94625626079628\\
	28.5	3.96400854672517\\
	29	3.97717105804268\\
	29.5	3.98638466013946\\
	30	3.99244296272019\\
	30.5	3.99613764039685\\
	31	3.99819743622726\\
	31.5	3.9992303171424\\
	32	3.99971225681673\\
	32.5	3.99990477523023\\
	33	3.99997253156726\\
	33.5	3.99999320339065\\
	34	3.99999858605238\\
	34.5	3.99999975783564\\
	35	3.99999996666426\\
};
\addlegendentry{\small $\rateHDD$};

\addplot [color=mycolor1,solid,line width=1.0pt,mark size=1.5pt,mark=*,mark repeat={3} ,mark options={solid}]
  table[row sep=crcr]{%
5	0.141660470080237\\
5.5	0.192532428464601\\
6	0.249930399993503\\
6.5	0.310812773316696\\
7	0.374191901131067\\
7.5	0.442509203192164\\
8	0.510426911192567\\
8.5	0.582230812899372\\
9	0.655203611156059\\
9.5	0.729390522608177\\
10	0.804410626099275\\
10.5	0.880390368650076\\
11	0.956641050924026\\
11.5	1.03394362571122\\
12	1.11227833186875\\
12.5	1.1902476800928\\
13	1.26899124939578\\
13.5	1.34857746368699\\
14	1.42819135951011\\
14.5	1.5077905817247\\
15	1.58866564698154\\
15.5	1.66875185366017\\
16	1.7496178305035\\
16.5	1.83206681833528\\
17	1.91159618423536\\
17.5	1.99437922489654\\
18	2.07551302007168\\
18.5	2.15560952597801\\
19	2.23579202152987\\
19.5	2.31462424107039\\
20	2.39027927734412\\
20.5	2.46068010085386\\
21	2.5313329554367\\
21.5	2.59720297710518\\
22	2.65678323341968\\
22.5	2.70887256060072\\
23	2.75665588588401\\
23.5	2.80337118209493\\
24	2.84080827492591\\
24.5	2.87277567866\\
25	2.90255573744699\\
25.5	2.92671617845842\\
26	2.94570976356006\\
26.5	2.96237396227717\\
27	2.97456148245287\\
27.5	2.98459997286548\\
28	2.98999880106067\\
28.5	2.99518909824628\\
29	2.99742944605562\\
29.5	2.99898595099643\\
30	2.99963260468839\\
30.5	2.99983619996687\\
31	2.99995892276039\\
31.5	3\\
32	3\\
32.5	3\\
33	3\\
33.5	3\\
34	3\\
34.5	3\\
35	3\\
  };
\addlegendentry{\small $\ent(A)$};

%\addplot [color=mycolor1,dotted,line width=1.0pt]
%table[row sep=crcr]{%
%5	0.443960470080237\\
%5.5	0.494832428464601\\
%6	0.552230399993503\\
%6.5	0.613112773316696\\
%7	0.676491901131067\\
%7.5	0.744809203192164\\
%8	0.812726911192567\\
%8.5	0.884530812899372\\
%9	0.957503611156059\\
%9.5	1.03169052260818\\
%10	1.10671062609927\\
%10.5	1.18269036865008\\
%11	1.25894105092403\\
%11.5	1.33624362571122\\
%12	1.41457833186875\\
%12.5	1.4925476800928\\
%13	1.57129124939578\\
%13.5	1.65087746368699\\
%14	1.73049135951011\\
%14.5	1.8100905817247\\
%15	1.89096564698154\\
%15.5	1.97105185366017\\
%16	2.0519178305035\\
%16.5	2.13436681833528\\
%17	2.21389618423536\\
%17.5	2.29667922489654\\
%18	2.37781302007168\\
%18.5	2.45790952597801\\
%19	2.53809202152987\\
%19.5	2.61692424107039\\
%20	2.69257927734412\\
%20.5	2.76298010085386\\
%21	2.8336329554367\\
%21.5	2.89950297710518\\
%22	2.95908323341968\\
%22.5	3.01117256060072\\
%23	3.05895588588401\\
%23.5	3.10567118209493\\
%24	3.14310827492591\\
%24.5	3.17507567866\\
%25	3.20485573744699\\
%25.5	3.22901617845842\\
%26	3.24800976356006\\
%26.5	3.26467396227717\\
%27	3.27686148245287\\
%27.5	3.28689997286548\\
%28	3.29229880106067\\
%28.5	3.29748909824628\\
%29	3.29972944605562\\
%29.5	3.30128595099643\\
%30	3.30193260468839\\
%30.5	3.30213619996687\\
%31	3.30225892276039\\
%31.5	3.3023\\
%32	3.3023\\
%32.5	3.3023\\
%33	3.3023\\
%33.5	3.3023\\
%34	3.3023\\
%34.5	3.3023\\
%35	3.3023\\
%};
%\addlegendentry{\small $\ent(A)+0.3023$};

\addplot [color=mycolor1,dotted,line width=1.0pt]
table[x expr=\thisrow{X}*1, y expr=\thisrow{Y}*1+0.3617]{
	X Y
	5	0.141660470080237
	5.5	0.192532428464601
	6	0.249930399993503
	6.5	0.310812773316696
	7	0.374191901131067
	7.5	0.442509203192164
	8	0.510426911192567
	8.5	0.582230812899372
	9	0.655203611156059
	9.5	0.729390522608177
	10	0.804410626099275
	10.5	0.880390368650076
	11	0.956641050924026
	11.5	1.03394362571122
	12	1.11227833186875
	12.5	1.1902476800928
	13	1.26899124939578
	13.5	1.34857746368699
	14	1.42819135951011
	14.5	1.5077905817247
	15	1.58866564698154
	15.5	1.66875185366017
	16	1.7496178305035
	16.5	1.83206681833528
	17	1.91159618423536
	17.5	1.99437922489654
	18	2.07551302007168
	18.5	2.15560952597801
	19	2.23579202152987
	19.5	2.31462424107039
	20	2.39027927734412
	20.5	2.46068010085386
	21	2.5313329554367
	21.5	2.59720297710518
	22	2.65678323341968
	22.5	2.70887256060072
	23	2.75665588588401
	23.5	2.80337118209493
	24	2.84080827492591
	24.5	2.87277567866
	25	2.90255573744699
	25.5	2.92671617845842
	26	2.94570976356006
	26.5	2.96237396227717
	27	2.97456148245287
	27.5	2.98459997286548
	28	2.98999880106067
	28.5	2.99518909824628
	29	2.99742944605562
	29.5	2.99898595099643
	30	2.99963260468839
	30.5	2.99983619996687
	31	2.99995892276039
	31.5	3
	32	3
	32.5	3
	33	3
	33.5	3
	34	3
	34.5	3
	35	3
};
\addlegendentry{\small $\ent(A)+0.3617$};

\addplot [color=mycolor1,dashdotted,line width=1.0pt]
  table[row sep=crcr]{%
5	0.822560470080237\\
5.5	0.873432428464601\\
6	0.930830399993503\\
6.5	0.991712773316696\\
7	1.05509190113107\\
7.5	1.12340920319216\\
8	1.19132691119257\\
8.5	1.26313081289937\\
9	1.33610361115606\\
9.5	1.41029052260818\\
10	1.48531062609927\\
10.5	1.56129036865008\\
11	1.63754105092403\\
11.5	1.71484362571122\\
12	1.79317833186875\\
12.5	1.8711476800928\\
13	1.94989124939578\\
13.5	2.02947746368699\\
14	2.10909135951011\\
14.5	2.1886905817247\\
15	2.26956564698154\\
15.5	2.34965185366017\\
16	2.4305178305035\\
16.5	2.51296681833528\\
17	2.59249618423536\\
17.5	2.67527922489654\\
18	2.75641302007168\\
18.5	2.83650952597801\\
19	2.91669202152987\\
19.5	2.99552424107039\\
20	3.07117927734412\\
20.5	3.14158010085386\\
21	3.2122329554367\\
21.5	3.27810297710518\\
22	3.33768323341968\\
22.5	3.38977256060072\\
23	3.43755588588401\\
23.5	3.48427118209493\\
24	3.52170827492591\\
24.5	3.55367567866\\
25	3.58345573744699\\
25.5	3.60761617845842\\
26	3.62660976356006\\
26.5	3.64327396227717\\
27	3.65546148245287\\
27.5	3.66549997286547\\
28	3.67089880106067\\
28.5	3.67608909824628\\
29	3.67832944605562\\
29.5	3.67988595099643\\
30	3.68053260468839\\
30.5	3.68073619996687\\
31	3.68085892276039\\
31.5	3.6809\\
32	3.6809\\
32.5	3.6809\\
33	3.6809\\
33.5	3.6809\\
34	3.6809\\
34.5	3.6809\\
35	3.6809\\
 };
\addlegendentry{\small $\ent(A)+0.5946$};

\addplot [color=mycolor1,dashed,line width=1.0pt]
  table[row sep=crcr]{%
5	0.891660470080237\\
5.5	0.942532428464601\\
6	0.999930399993503\\
6.5	1.0608127733167\\
7	1.12419190113107\\
7.5	1.19250920319216\\
8	1.26042691119257\\
8.5	1.33223081289937\\
9	1.40520361115606\\
9.5	1.47939052260818\\
10	1.55441062609927\\
10.5	1.63039036865008\\
11	1.70664105092403\\
11.5	1.78394362571122\\
12	1.86227833186875\\
12.5	1.9402476800928\\
13	2.01899124939578\\
13.5	2.09857746368699\\
14	2.17819135951011\\
14.5	2.2577905817247\\
15	2.33866564698154\\
15.5	2.41875185366017\\
16	2.4996178305035\\
16.5	2.58206681833528\\
17	2.66159618423536\\
17.5	2.74437922489654\\
18	2.82551302007168\\
18.5	2.90560952597801\\
19	2.98579202152987\\
19.5	3.06462424107039\\
20	3.14027927734412\\
20.5	3.21068010085386\\
21	3.2813329554367\\
21.5	3.34720297710518\\
22	3.40678323341968\\
22.5	3.45887256060072\\
23	3.50665588588401\\
23.5	3.55337118209493\\
24	3.59080827492591\\
24.5	3.62277567866\\
25	3.65255573744699\\
25.5	3.67671617845842\\
26	3.69570976356006\\
26.5	3.71237396227717\\
27	3.72456148245287\\
27.5	3.73459997286548\\
28	3.73999880106067\\
28.5	3.74518909824628\\
29	3.74742944605562\\
29.5	3.74898595099643\\
30	3.74963260468839\\
30.5	3.74983619996687\\
31	3.74995892276039\\
31.5	3.75\\
32	3.75\\
32.5	3.75\\
33	3.75\\
33.5	3.75\\
34	3.75\\
34.5	3.75\\
35	3.75\\
  };
\addlegendentry{\small $\ent(A)+0.75$};



\addplot [color=red,solid,line width=1.0pt,mark size=3.0pt,only marks,mark=+,mark options={solid},opacity=1]
table[row sep=crcr]{%
22.1648 3.3549\\
23.66 3.5661\\
};


\draw [dashed,red,->] (axis cs:22.1648,3.3549) to [bend right=45] (axis cs:24,2.2); 
\draw [dashed,red,->] (axis cs:23.66,3.5661) to [bend right=45] (axis cs:27,2.75); 
\node[red] at (axis cs:27.2,2.1) {\small Crossing point for $\gamma=0.5946$};
\node[red] at (axis cs:27.2,2.65) {\small Crossing point for $\gamma=0.75$};
	



\end{axis}


\end{tikzpicture}%
